EmoSLLM: Parameter-Efficient Adaptation of LLMs for Speech Emotion Recognition

Emotion recognition from speech is a challenging task that requires capturing both linguistic and paralinguistic cues, with critical applications in human-computer interaction and mental health monitoring. Recent works have highlighted the ability of Large Language Models (LLMs) to perform tasks outside of the sole natural language area. In particular, recent approaches have investigated coupling LLMs with other data modalities by using pre-trained backbones and different fusion mechanisms. This work proposes a novel approach that fine-tunes an LLM with audio and text representations for emotion prediction. Our method first extracts audio features using an audio feature extractor, which are then mapped into the LLM's representation space via a learnable interfacing module. The LLM takes as input (1) the transformed audio features, (2) additional features in the form of natural language (e.g., the transcript), and (3) a textual prompt describing the emotion prediction task. To efficiently adapt the LLM to this multimodal task, we employ Low-Rank Adaptation (LoRA), enabling parameter-efficient fine-tuning. Experimental results on standard emotion recognition benchmarks demonstrate that our model outperforms all but one existing Speech-Text LLMs in the literature, while requiring less than half the parameters of competing approaches. This highlights our approach's effectiveness in integrating multi-modal inputs for speech-based emotion understanding while maintaining significant computational efficiency.

==> img/img_emoLLM.tex <==
\begin{tikzpicture}[scale=0.55]

    %%%%%%%%%%%%%%%%%%%%%%%% AUDIO SIGNAL %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (audio) at (-1, 3) {\includegraphics[width=1.25cm]{img/Sound-wave-Color-gradient-audio-signal.png}};
    \node[align=center] () at (-1,2) {\small{Audio} \\[-0.5ex] \small{signal}};

    %%%%%%%%%%%%%%%%%%%%%%%%%% PROMPT %%%%%%%%%%%%%%%%%%%%%%%%
    
    \node (prompt) at (-1.2, -1) {\hlbox[emobotyellow!40]{\texttt{<prompt>}}};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%% ENCODER AND EMBEDDING LAYER%%%%%%%%%%%%%%

    \node[align=center] () at (2.5,5.25) {\small{Audio} \\[-0.5ex] \small{encoder}};

    \node[rectangle, draw, fill=gray, minimum width=1.cm, minimum height=1.5cm, align=center, rounded corners, opacity=0.3, line width=1.25pt,] (f_AE) at (2.5,3.) {};
    \node () at (2.5, 3.) {$f_{AE}$};

    \node[rectangle, draw, fill=PineGreen, minimum width=1.cm, minimum height=1.5cm, align=center, rounded corners, opacity=0.3, line width=1.25pt] (f_emb) at (2.5,-1.) {};
    \node () at (2.5, -1.) {$f_{Emb}$};

    \node[align=center] () at (2.5,-3.25) {\small{LLM Emb.} \\[-0.5ex] \small{Layer}};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%% AUDIO %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \begin{scope}[yshift=-0.25cm, name=Melon_sample_z_left]
        \draw[Melon, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (4.5-0.001,4.+0.001) grid (5-0.0001,2.5-0.001);
        \path [anchor = center, fill=Melon, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (4.5,4) rectangle (5,2.5);
    \end{scope}

    \begin{scope}[yshift=-0.25cm, xshift=0.1cm, name=Melon_sample_z_left]
        \draw[Melon, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (5-0.001,4.+0.001) grid (5.5-0.0001,2.5-0.001);
        \path [anchor = center, fill=Melon, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (5,4) rectangle (5.5,2.5);
    \end{scope}

    \begin{scope}[yshift=-0.25cm, xshift=0.7cm, name=Melon_sample_z_right]
        \draw[Melon, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (5.5-0.001,4+0.001) grid (6-0.0001,2.5-0.001);
        \path [anchor = center, fill=Melon, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (5.5,4) rectangle (6,2.5);
    \end{scope}

    \begin{scope}[yshift=-0.25cm, xshift=0.8cm, name=Melon_sample_z_right]
        \draw[Melon, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (6-0.001,4+0.001) grid (6.5-0.0001,2.5-0.001);
        \path [anchor = center, fill=Melon, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (6,4) rectangle (6.5,2.5);
    \end{scope}

    \node () at (5.95,3) {\small{...}};

    \draw[decorate, decoration={brace,mirror}, line width=0.3mm] (4.4,2.1) -- (7.5,2.1);
    \node[align=center] () at (6,1.5) {\small{$\in \mathbb{R}^{n \times d_{AE}}$}};

    \node (Melon_sample_masked) at (3.65,3.5) {};
    \node (Melon_sample_masked_right) at (4.0,3.5) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%% PROMPT %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \begin{scope}[]
        \draw[Thistle, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (4.5-0.001,0.5+0.001) grid (5-0.0001,-2.5-0.001);
        \path [anchor = center, fill=Thistle, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (4.5,0.5) rectangle (5,-2.5);
    \end{scope}

    \begin{scope}[xshift=0.1cm,]
        \draw[Thistle, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (5-0.001,0.5+0.001) grid (5.5-0.0001,-2.5-0.001);
        \path [anchor = center, fill=Thistle, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (5,0.5) rectangle (5.5,-2.5);
    \end{scope}

    \begin{scope}[xshift=0.7cm,]
        \draw[Thistle, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (5.5-0.001,0.5+0.001) grid (6-0.0001,-2.5-0.001);
        \path [anchor = center, fill=Thistle, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (5.5,0.5) rectangle (6,-2.5);
    \end{scope}

    \begin{scope}[xshift=0.8cm,]
        \draw[Thistle, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (6-0.001,0.5+0.001) grid (6.5-0.0001,-2.5-0.001);
        \path [anchor = center, fill=Thistle, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (6,0.5) rectangle (6.5,-2.5);
    \end{scope}

    \node () at (5.95,-1) {\small{...}};
    
    \draw[decorate, decoration={brace,mirror}, line width=0.3mm] (4.4,-2.6) -- (7.5,-2.6);
    \node[align=center] () at (6,-3.1) {\small{$\in \mathbb{R}^{n_p \times d_{LLM}}$}};

    %%%%%%%%%%%%%%%%%%%% ARROWS FROMS F_AE AND F_EMB %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \node (Thistle_sample_left) at (4.65, -1.) {};
    \node (Thistle_sample_right) at (7.65,-1.) {};
    
    \node (Melon_sample_z_left) at (4.65,3) {};
    \node (Melon_sample_z_right) at (7.15,3) {};

    \draw[->, line width=0.3mm] (f_AE.east) ++ (0.1,0) -- (Melon_sample_z_left.west);
    \draw[->, line width=0.3mm] (f_emb.east) ++ (0.1,0) -- (Thistle_sample_left.west);

    \draw[->, line width=0.3mm] (prompt.east) ++ (-0.1,0) -- (f_emb.west);
    \draw[->, line width=0.3mm] (audio.east) ++ (0,0) -- (f_AE.west);

    %%%%%%%%%%%%%%%%%%%% DOWNSAMPLING MODULE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[rectangle, draw, fill=cyan, minimum width=1.cm, minimum height=1.1cm, align=center, rounded corners, opacity=0.3, line width=1.25pt] (downsampling_g) at (9.35,3) {};
    \node () at (9.35,3) {$g$};
    \node[align=center] () at (9.35, 4.9) {\small{Downsampling} \\[-0.5ex] \small{Module}};

    \draw[->, line width=0.3mm] (Melon_sample_z_right.east) ++ (0.1,0) -- (downsampling_g.west);

    %%%%%%%%%%%%%%%%%%%%%% DOWNSAMPLED AUDIO %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{scope}[xshift=0.5cm, yshift=4.05cm]
        \begin{scope}[]
            \draw[Melon, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (11-0.001,0.5+0.001) grid (11.5-0.0001,-2.5-0.001);
            \path [anchor = center, fill=Melon, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (11,0.5) rectangle (11.5,-2.5);
        \end{scope}
    
        \begin{scope}[xshift=0.1cm,]
            \draw[Melon, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (11.5-0.001,0.5+0.001) grid (12-0.0001,-2.5-0.001);
            \path [anchor = center, fill=Melon, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (11.5,0.5) rectangle (12,-2.5);
        \end{scope}
    
        \begin{scope}[xshift=0.7cm,]
            \draw[Melon, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (12-0.001,0.5+0.001) grid (12.5-0.0001,-2.5-0.001);
            \path [anchor = center, fill=Melon, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (12,0.5) rectangle (12.5,-2.5);
        \end{scope}
    
        \begin{scope}[xshift=0.8cm,]
            \draw[Melon, step=0.5cm, thick, xshift=0.05cm, yshift=-0.03cm, line width=1.1pt] (12.5-0.001,0.5+0.001) grid (13-0.0001,-2.5-0.001);
            \path [anchor = center, fill=Melon, opacity=0.2, xshift=0.05cm, yshift=-0.03cm] (12.5,0.5) rectangle (13,-2.5);
        \end{scope}
    
        \node (left_downsampled_audio) at (11.2,-1.05) {};
        \node (right_downsampled_audio) at (13.75,-1) {};
    
        \node () at (12.45,-1) {\small{...}};
        
        \draw[decorate, decoration={brace,mirror}, line width=0.3mm] (10.9,-2.6) -- (14,-2.6);
        \node[align=center] () at (12.5,-3.1) {\small{$\in \mathbb{R}^{n_q \times d_{LLM}}$}};
    \end{scope}

    \draw[->, line width=0.3mm] (downsampling_g.east) ++ (0.05,0) -- (left_downsampled_audio.west);

    %%%%%%%%%%%%%%%%%%%% LLM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%MidnightBlue
    \node[rectangle, draw, fill=emobotyellow, minimum width=1.cm, minimum height=1.5cm, align=center, rounded corners, fill opacity=0.7, draw opacity=0.3, line width=1.5pt] (f_llm) at (19,1) {};
    \node () at (19, 1) {$f_{LLM}$};

    %%%%%%%%%%%%%%%%%%%%%%%% CONCAT %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[rectangle, draw, minimum width=1.2cm, minimum height=0.5cm, align=center, rounded corners, opacity=0.4, line width=1.5pt] (f_emb) at (16,1) {};
    \node (concat) at (16, 1) {\small{$\texttt{Concat}$}};


    %%%%%%%%%%%%%%%%% ARROWS CONCAT AND LLM %%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[->, rounded corners=6pt, line width=0.3mm] (Thistle_sample_right.west) -- ++ (8.55,0) -- (concat.south);
    \draw[->, rounded corners=6pt, line width=0.3mm] (right_downsampled_audio.east) -- ++ (1.5,0) -- (concat.north);
    \draw[->, line width=0.3mm] (concat.east) -- (f_llm.west);

    %%%%%%%%%%%%%%%%%%%%%% Y %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node (y) at (21.5, 1) {$\hat{\mathbf{y}}$};

    \draw[->, line width=0.3mm] (f_llm.east) ++ (0.1,0) -- (y.west);


    %%%%%%%%%%%%%%%%%%%%% A B C D %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[align=center] () at (3.9,3.4) {\small{\color{burgundy}{(a)}}};
    \node[align=center] () at (3.9,-0.65) {\small{\color{burgundy}{(b)}}};
    \node[align=center] () at (10.85,3.5) {\small{\color{burgundy}{(c)}}};
    \node[align=center] () at (17.5,1.5) {\small{\color{burgundy}{(d)}}};

\end{tikzpicture}
